Unified Multi-Layer Subspace Modeling for Cross-Domain OOD Detection

Out-of-Distribution (OOD) detection remains a fundamental challenge for neural networks, whose predictions can be overconfident on inputs that deviate from the training distribution. Most post-hoc OOD detection methods derive scores from a single representation level (eg., logits or penultimate features) or combine multiple layers via depth selection or OOD-calibrated weighting. However, because OOD shifts are diverse, the most informative representation level can vary strongly across OOD types and domains, making fixed-layer choices and OOD-calibrated aggregation brittle. In this paper, we propose PRISM (Projected Representation with Intermediate-layer Subspace Modeling), a model-agnostic post-hoc OOD detection method that models a unified multi-layer feature representation rather than aggregating independently scored layers. PRISM fuses intermediate and deep features into a single hierarchical embedding, estimates an in-distribution (ID) principal subspace, and then combines two complementary signals: (i) a class-conditional Mahalanobis distance in the projected subspace and (ii) the residual energy orthogonal to the learned manifold. This simple design avoids OOD-tuned layer weighting while capturing both in-subspace semantic deviations and off-subspace anomalies. Across diverse benchmarks spanning natural images, medical imaging, and industrial visual inspection, PRISM achieves consistent state-of-the-art cross-domain OOD detection performance with a single default configuration across all evaluated domains and architectures. We further show that PRISM incurs minimal inference overhead, making it practical for real-world deployment.

==> (inline-0) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
 & \multirow{4}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Near}} & \multicolumn{6}{c}{\textbf{Far}} & \multicolumn{4}{c}{\textbf{Extreme}} & \multicolumn{2}{c}{\textbf{}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-12}\cmidrule(lr){13-16}
 &  & \multicolumn{2}{c}{\textbf{SSB-Hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{MNIST}} & \multicolumn{2}{c}{\textbf{FashionMNIST}} & \multicolumn{2}{c}{\textbf{Average}} \\
 &  & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 \\
 &  & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ \\
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{ResNet-50}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}68.32$ & $\phantom{0}85.50$ & $\phantom{0}76.73$ & $\phantom{0}76.15$ & $\phantom{0}84.80$ & $\phantom{0}59.68$ & $\phantom{0}77.34$ & $\phantom{0}70.50$ & $\phantom{0}82.29$ & $\phantom{0}67.07$ & $\phantom{0}78.39$ & $\phantom{0}78.01$ & $\phantom{0}81.22$ & $\phantom{0}62.81$ & $\phantom{0}77.94$ & $\phantom{0}72.33$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}70.44$ & $\phantom{0}81.32$ & $\phantom{0}82.58$ & $\phantom{0}70.13$ & $\phantom{0}\textbf{95.25}$ & $\phantom{0}\textbf{26.25}$ & $\phantom{0}93.57$ & $\phantom{0}26.16$ & $\phantom{0}\textbf{92.14}$ & $\phantom{0}\underline{43.12}$ & $\phantom{0}99.75$ & $\phantom{0}\phantom{0}0.03$ & $\phantom{0}98.90$ & $\phantom{0}\phantom{0}3.13$ & $\phantom{0}89.83$ & $\phantom{0}\underline{36.38}$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}43.20$ & $\phantom{0}97.98$ & $\phantom{0}51.52$ & $\phantom{0}95.82$ & $\phantom{0}58.17$ & $\phantom{0}97.52$ & $\phantom{0}75.37$ & $\phantom{0}65.95$ & $\phantom{0}56.26$ & $\phantom{0}91.98$ & $\phantom{0}54.65$ & $100.00$ & $\phantom{0}50.58$ & $\phantom{0}99.94$ & $\phantom{0}54.41$ & $\phantom{0}94.01$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}68.21$ & $\phantom{0}81.38$ & $\phantom{0}76.76$ & $\phantom{0}71.78$ & $\phantom{0}84.66$ & $\phantom{0}61.78$ & $\phantom{0}94.29$ & $\phantom{0}26.65$ & $\phantom{0}82.52$ & $\phantom{0}63.70$ & $\phantom{0}96.33$ & $\phantom{0}22.11$ & $\phantom{0}98.01$ & $\phantom{0}10.31$ & $\phantom{0}85.61$ & $\phantom{0}47.83$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}54.10$ & $\phantom{0}95.16$ & $\phantom{0}54.68$ & $\phantom{0}94.62$ & $\phantom{0}51.16$ & $\phantom{0}98.09$ & $\phantom{0}49.14$ & $\phantom{0}95.48$ & $\phantom{0}53.78$ & $\phantom{0}95.76$ & $\phantom{0}16.46$ & $100.00$ & $\phantom{0}22.11$ & $100.00$ & $\phantom{0}41.68$ & $\phantom{0}97.11$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}\textbf{75.47}$ & $\phantom{0}\underline{70.78}$ & $\phantom{0}\underline{86.12}$ & $\phantom{0}\textbf{58.89}$ & $\phantom{0}91.52$ & $\phantom{0}50.18$ & $\phantom{0}83.92$ & $\phantom{0}69.26$ & $\phantom{0}89.28$ & $\phantom{0}59.96$ & $\phantom{0}98.04$ & $\phantom{0}\phantom{0}8.39$ & $\phantom{0}95.61$ & $\phantom{0}28.62$ & $\phantom{0}88.62$ & $\phantom{0}47.71$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}62.94$ & $\phantom{0}92.95$ & $\phantom{0}67.30$ & $\phantom{0}90.25$ & $\phantom{0}62.69$ & $\phantom{0}95.24$ & $\phantom{0}74.80$ & $\phantom{0}83.33$ & $\phantom{0}71.24$ & $\phantom{0}85.51$ & $\phantom{0}72.01$ & $\phantom{0}99.00$ & $\phantom{0}76.78$ & $\phantom{0}94.51$ & $\phantom{0}69.70$ & $\phantom{0}92.13$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}65.55$ & $\phantom{0}86.54$ & $\phantom{0}72.85$ & $\phantom{0}78.72$ & $\phantom{0}80.37$ & $\phantom{0}67.29$ & $\phantom{0}71.35$ & $\phantom{0}74.03$ & $\phantom{0}77.70$ & $\phantom{0}71.21$ & $\phantom{0}62.02$ & $\phantom{0}92.29$ & $\phantom{0}67.87$ & $\phantom{0}78.21$ & $\phantom{0}70.21$ & $\phantom{0}79.58$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}57.94$ & $\phantom{0}89.85$ & $\phantom{0}72.15$ & $\phantom{0}80.95$ & $\phantom{0}92.15$ & $\phantom{0}39.71$ & $\phantom{0}\underline{95.01}$ & $\phantom{0}23.14$ & $\phantom{0}89.80$ & $\phantom{0}48.59$ & $\phantom{0}\textbf{99.81}$ & $\phantom{0}\phantom{0}0.03$ & $\phantom{0}98.67$ & $\phantom{0}\phantom{0}3.43$ & $\phantom{0}85.54$ & $\phantom{0}41.42$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}62.93$ & $\phantom{0}90.69$ & $\phantom{0}78.30$ & $\phantom{0}77.92$ & $\phantom{0}86.05$ & $\phantom{0}71.36$ & $\phantom{0}93.77$ & $\phantom{0}\underline{22.42}$ & $\phantom{0}86.39$ & $\phantom{0}63.03$ & $\phantom{0}99.64$ & $\phantom{0}\phantom{0}\underline{0.01}$ & $\phantom{0}95.51$ & $\phantom{0}35.60$ & $\phantom{0}85.64$ & $\phantom{0}51.46$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}49.60$ & $\phantom{0}98.24$ & $\phantom{0}46.46$ & $\phantom{0}99.20$ & $\phantom{0}44.16$ & $\phantom{0}99.92$ & $\phantom{0}47.52$ & $\phantom{0}97.60$ & $\phantom{0}41.45$ & $\phantom{0}99.67$ & $\phantom{0}24.65$ & $100.00$ & $\phantom{0}26.26$ & $100.00$ & $\phantom{0}39.29$ & $\phantom{0}99.26$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}67.80$ & $\phantom{0}84.06$ & $\phantom{0}66.40$ & $\phantom{0}81.73$ & $\phantom{0}50.13$ & $\phantom{0}96.60$ & $\phantom{0}68.34$ & $\phantom{0}68.80$ & $\phantom{0}52.82$ & $\phantom{0}90.28$ & $\phantom{0}95.12$ & $\phantom{0}47.44$ & $\phantom{0}96.74$ & $\phantom{0}15.89$ & $\phantom{0}73.38$ & $\phantom{0}66.60$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}40.51$ & $\phantom{0}99.14$ & $\phantom{0}31.40$ & $\phantom{0}99.78$ & $\phantom{0}28.73$ & $\phantom{0}99.98$ & $\phantom{0}34.98$ & $\phantom{0}98.14$ & $\phantom{0}26.17$ & $\phantom{0}99.91$ & $\phantom{0}11.45$ & $100.00$ & $\phantom{0}13.75$ & $100.00$ & $\phantom{0}26.17$ & $\phantom{0}99.60$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}64.52$ & $\phantom{0}86.87$ & $\phantom{0}71.39$ & $\phantom{0}79.74$ & $\phantom{0}80.19$ & $\phantom{0}65.31$ & $\phantom{0}71.08$ & $\phantom{0}71.45$ & $\phantom{0}76.12$ & $\phantom{0}71.47$ & $\phantom{0}60.05$ & $\phantom{0}93.30$ & $\phantom{0}66.50$ & $\phantom{0}79.74$ & $\phantom{0}69.01$ & $\phantom{0}79.75$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}55.27$ & $\phantom{0}90.85$ & $\phantom{0}69.77$ & $\phantom{0}82.99$ & $\phantom{0}90.28$ & $\phantom{0}43.11$ & $\phantom{0}94.38$ & $\phantom{0}23.90$ & $\phantom{0}87.63$ & $\phantom{0}51.80$ & $\phantom{0}\underline{99.79}$ & $\phantom{0}\phantom{0}\underline{0.01}$ & $\phantom{0}\underline{99.00}$ & $\phantom{0}\phantom{0}\underline{1.64}$ & $\phantom{0}84.23$ & $\phantom{0}42.45$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}69.22$ & $\phantom{0}81.23$ & $\phantom{0}77.25$ & $\phantom{0}70.57$ & $\phantom{0}81.31$ & $\phantom{0}50.56$ & $\phantom{0}83.85$ & $\phantom{0}54.88$ & $\phantom{0}74.03$ & $\phantom{0}66.34$ & $\phantom{0}88.97$ & $\phantom{0}48.83$ & $\phantom{0}82.16$ & $\phantom{0}65.92$ & $\phantom{0}79.51$ & $\phantom{0}63.51$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}70.37$ & $\phantom{0}85.74$ & $\phantom{0}82.23$ & $\phantom{0}72.75$ & $\phantom{0}92.65$ & $\phantom{0}40.56$ & $\phantom{0}85.36$ & $\phantom{0}62.38$ & $\phantom{0}89.36$ & $\phantom{0}59.31$ & $\phantom{0}97.29$ & $\phantom{0}15.26$ & $\phantom{0}95.88$ & $\phantom{0}21.50$ & $\phantom{0}87.33$ & $\phantom{0}50.57$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}54.55$ & $\phantom{0}93.96$ & $\phantom{0}66.64$ & $\phantom{0}84.90$ & $\phantom{0}73.04$ & $\phantom{0}86.92$ & $\phantom{0}78.19$ & $\phantom{0}66.98$ & $\phantom{0}71.78$ & $\phantom{0}83.68$ & $\phantom{0}86.08$ & $\phantom{0}84.86$ & $\phantom{0}88.36$ & $\phantom{0}75.55$ & $\phantom{0}74.05$ & $\phantom{0}82.94$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}64.58$ & $\phantom{0}86.88$ & $\phantom{0}71.46$ & $\phantom{0}79.76$ & $\phantom{0}80.17$ & $\phantom{0}65.58$ & $\phantom{0}71.05$ & $\phantom{0}71.84$ & $\phantom{0}76.19$ & $\phantom{0}71.58$ & $\phantom{0}60.02$ & $\phantom{0}93.43$ & $\phantom{0}66.46$ & $\phantom{0}79.99$ & $\phantom{0}69.02$ & $\phantom{0}79.90$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}58.80$ & $\phantom{0}91.21$ & $\phantom{0}71.70$ & $\phantom{0}85.39$ & $\phantom{0}86.42$ & $\phantom{0}65.17$ & $\phantom{0}86.53$ & $\phantom{0}59.75$ & $\phantom{0}85.37$ & $\phantom{0}69.75$ & $\phantom{0}94.84$ & $\phantom{0}38.47$ & $\phantom{0}94.26$ & $\phantom{0}41.42$ & $\phantom{0}81.97$ & $\phantom{0}64.38$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}\underline{75.44}$ & $\phantom{0}\textbf{69.48}$ & $\phantom{0}\textbf{86.43}$ & $\phantom{0}\underline{60.20}$ & $\phantom{0}91.81$ & $\phantom{0}48.81$ & $\phantom{0}94.65$ & $\phantom{0}23.37$ & $\phantom{0}90.46$ & $\phantom{0}53.99$ & $\phantom{0}97.38$ & $\phantom{0}\phantom{0}7.89$ & $\phantom{0}95.43$ & $\phantom{0}32.39$ & $\phantom{0}\underline{89.88}$ & $\phantom{0}42.34$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}61.54$ & $\phantom{0}88.02$ & $\phantom{0}74.47$ & $\phantom{0}78.13$ & $\phantom{0}91.90$ & $\phantom{0}37.61$ & $\phantom{0}90.89$ & $\phantom{0}37.44$ & $\phantom{0}88.72$ & $\phantom{0}52.05$ & $\phantom{0}95.85$ & $\phantom{0}29.23$ & $\phantom{0}94.76$ & $\phantom{0}34.28$ & $\phantom{0}84.60$ & $\phantom{0}52.40$ \\
 \rowcolor{gray!15}\cellcolor{white} & \textbf{PRISM (Ours)} & $\phantom{0}68.82$ & $\phantom{0}82.70$ & $\phantom{0}83.39$ & $\phantom{0}70.32$ & $\phantom{0}\underline{93.63}$ & $\phantom{0}\underline{36.30}$ & $\phantom{0}\textbf{97.78}$ & $\phantom{0}\phantom{0}\textbf{9.36}$ & $\phantom{0}\underline{91.41}$ & $\phantom{0}\textbf{43.07}$ & $\phantom{0}99.61$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{99.40}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{89.96}$ & $\phantom{0}\textbf{35.36}$ \\
\midrule
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{Swin-T}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}71.78$ & $\phantom{0}83.37$ & $\phantom{0}81.72$ & $\phantom{0}71.07$ & $\phantom{0}89.86$ & $\phantom{0}48.22$ & $\phantom{0}83.27$ & $\phantom{0}62.34$ & $\phantom{0}85.77$ & $\phantom{0}61.15$ & $\phantom{0}90.34$ & $\phantom{0}54.91$ & $\phantom{0}83.64$ & $\phantom{0}64.03$ & $\phantom{0}83.35$ & $\phantom{0}64.64$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}68.58$ & $\phantom{0}87.42$ & $\phantom{0}81.65$ & $\phantom{0}77.45$ & $\phantom{0}93.55$ & $\phantom{0}40.71$ & $\phantom{0}89.79$ & $\phantom{0}50.95$ & $\phantom{0}91.02$ & $\phantom{0}51.82$ & $\phantom{0}94.54$ & $\phantom{0}44.95$ & $\phantom{0}94.87$ & $\phantom{0}39.94$ & $\phantom{0}87.09$ & $\phantom{0}57.57$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}42.75$ & $\phantom{0}97.77$ & $\phantom{0}36.49$ & $\phantom{0}99.00$ & $\phantom{0}37.56$ & $\phantom{0}99.93$ & $\phantom{0}34.90$ & $\phantom{0}93.66$ & $\phantom{0}40.92$ & $\phantom{0}96.94$ & $\phantom{0}54.48$ & $100.00$ & $\phantom{0}58.61$ & $\phantom{0}97.96$ & $\phantom{0}44.65$ & $\phantom{0}98.07$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}58.92$ & $\phantom{0}87.21$ & $\phantom{0}61.57$ & $\phantom{0}82.28$ & $\phantom{0}73.51$ & $\phantom{0}71.81$ & $\phantom{0}70.94$ & $\phantom{0}72.27$ & $\phantom{0}65.94$ & $\phantom{0}80.23$ & $\phantom{0}85.16$ & $\phantom{0}54.41$ & $\phantom{0}91.99$ & $\phantom{0}35.81$ & $\phantom{0}72.98$ & $\phantom{0}68.21$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}68.21$ & $\phantom{0}82.48$ & $\phantom{0}78.25$ & $\phantom{0}71.41$ & $\phantom{0}85.13$ & $\phantom{0}59.75$ & $\phantom{0}78.96$ & $\phantom{0}62.48$ & $\phantom{0}79.86$ & $\phantom{0}65.13$ & $\phantom{0}77.05$ & $\phantom{0}89.97$ & $\phantom{0}62.25$ & $\phantom{0}90.74$ & $\phantom{0}74.73$ & $\phantom{0}76.58$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}71.62$ & $\phantom{0}81.58$ & $\phantom{0}84.77$ & $\phantom{0}69.11$ & $\phantom{0}\underline{95.54}$ & $\phantom{0}23.31$ & $\phantom{0}89.24$ & $\phantom{0}51.16$ & $\phantom{0}92.13$ & $\phantom{0}43.24$ & $\phantom{0}93.98$ & $\phantom{0}49.05$ & $\phantom{0}93.11$ & $\phantom{0}55.30$ & $\phantom{0}88.02$ & $\phantom{0}55.59$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}69.27$ & $\phantom{0}85.68$ & $\phantom{0}81.96$ & $\phantom{0}74.83$ & $\phantom{0}90.00$ & $\phantom{0}58.21$ & $\phantom{0}87.03$ & $\phantom{0}55.17$ & $\phantom{0}87.67$ & $\phantom{0}61.03$ & $\phantom{0}88.86$ & $\phantom{0}83.42$ & $\phantom{0}81.62$ & $\phantom{0}78.89$ & $\phantom{0}83.03$ & $\phantom{0}73.18$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}70.44$ & $\phantom{0}81.86$ & $\phantom{0}80.89$ & $\phantom{0}68.29$ & $\phantom{0}88.99$ & $\phantom{0}47.66$ & $\phantom{0}81.68$ & $\phantom{0}59.03$ & $\phantom{0}83.72$ & $\phantom{0}59.61$ & $\phantom{0}86.31$ & $\phantom{0}64.71$ & $\phantom{0}73.31$ & $\phantom{0}72.62$ & $\phantom{0}80.09$ & $\phantom{0}66.39$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}68.57$ & $\phantom{0}85.44$ & $\phantom{0}81.99$ & $\phantom{0}72.29$ & $\phantom{0}95.08$ & $\phantom{0}30.13$ & $\phantom{0}\underline{93.69}$ & $\phantom{0}\underline{34.90}$ & $\phantom{0}92.93$ & $\phantom{0}40.32$ & $\phantom{0}95.95$ & $\phantom{0}28.43$ & $\phantom{0}94.59$ & $\phantom{0}40.60$ & $\phantom{0}88.15$ & $\phantom{0}49.50$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}64.17$ & $\phantom{0}90.28$ & $\phantom{0}79.03$ & $\phantom{0}80.46$ & $\phantom{0}88.82$ & $\phantom{0}65.91$ & $\phantom{0}90.53$ & $\phantom{0}46.10$ & $\phantom{0}88.50$ & $\phantom{0}63.20$ & $\phantom{0}95.76$ & $\phantom{0}26.91$ & $\phantom{0}91.14$ & $\phantom{0}85.10$ & $\phantom{0}84.78$ & $\phantom{0}66.59$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}59.26$ & $\phantom{0}90.53$ & $\phantom{0}67.57$ & $\phantom{0}85.93$ & $\phantom{0}69.51$ & $\phantom{0}85.18$ & $\phantom{0}81.68$ & $\phantom{0}53.95$ & $\phantom{0}71.33$ & $\phantom{0}77.55$ & $\phantom{0}77.91$ & $\phantom{0}93.24$ & $\phantom{0}58.47$ & $\phantom{0}92.37$ & $\phantom{0}68.59$ & $\phantom{0}84.42$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}49.26$ & $\phantom{0}95.59$ & $\phantom{0}50.22$ & $\phantom{0}95.95$ & $\phantom{0}68.67$ & $\phantom{0}89.62$ & $\phantom{0}45.04$ & $\phantom{0}96.84$ & $\phantom{0}53.83$ & $\phantom{0}94.77$ & $\phantom{0}\phantom{0}5.82$ & $100.00$ & $\phantom{0}12.16$ & $100.00$ & $\phantom{0}38.19$ & $\phantom{0}96.50$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}45.87$ & $\phantom{0}97.40$ & $\phantom{0}47.07$ & $\phantom{0}97.84$ & $\phantom{0}46.62$ & $\phantom{0}98.51$ & $\phantom{0}41.66$ & $\phantom{0}98.95$ & $\phantom{0}45.64$ & $\phantom{0}98.90$ & $\phantom{0}32.77$ & $100.00$ & $\phantom{0}26.25$ & $\phantom{0}99.98$ & $\phantom{0}40.21$ & $\phantom{0}98.80$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}44.58$ & $\phantom{0}96.58$ & $\phantom{0}33.33$ & $\phantom{0}99.42$ & $\phantom{0}23.03$ & $\phantom{0}99.90$ & $\phantom{0}20.26$ & $\phantom{0}99.90$ & $\phantom{0}21.95$ & $\phantom{0}99.79$ & $\phantom{0}\phantom{0}8.64$ & $100.00$ & $\phantom{0}\phantom{0}7.33$ & $100.00$ & $\phantom{0}22.89$ & $\phantom{0}99.29$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}65.20$ & $\phantom{0}87.32$ & $\phantom{0}78.15$ & $\phantom{0}77.07$ & $\phantom{0}93.42$ & $\phantom{0}38.16$ & $\phantom{0}92.38$ & $\phantom{0}40.45$ & $\phantom{0}91.17$ & $\phantom{0}47.07$ & $\phantom{0}95.22$ & $\phantom{0}35.64$ & $\phantom{0}94.79$ & $\phantom{0}38.80$ & $\phantom{0}86.33$ & $\phantom{0}53.77$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}70.61$ & $\phantom{0}\underline{76.45}$ & $\phantom{0}82.52$ & $\phantom{0}62.29$ & $\phantom{0}92.67$ & $\phantom{0}34.35$ & $\phantom{0}88.82$ & $\phantom{0}46.28$ & $\phantom{0}88.02$ & $\phantom{0}50.31$ & $\phantom{0}97.96$ & $\phantom{0}11.32$ & $\phantom{0}89.02$ & $\phantom{0}46.64$ & $\phantom{0}86.63$ & $\phantom{0}\underline{47.33}$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}\underline{72.75}$ & $\phantom{0}84.44$ & $\phantom{0}85.18$ & $\phantom{0}68.57$ & $\phantom{0}94.23$ & $\phantom{0}34.61$ & $\phantom{0}88.15$ & $\phantom{0}55.02$ & $\phantom{0}90.56$ & $\phantom{0}52.08$ & $\phantom{0}95.90$ & $\phantom{0}27.58$ & $\phantom{0}90.60$ & $\phantom{0}45.77$ & $\phantom{0}87.73$ & $\phantom{0}53.47$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}61.10$ & $\phantom{0}88.92$ & $\phantom{0}72.49$ & $\phantom{0}76.37$ & $\phantom{0}82.91$ & $\phantom{0}67.39$ & $\phantom{0}85.03$ & $\phantom{0}55.16$ & $\phantom{0}70.41$ & $\phantom{0}81.36$ & $\phantom{0}\underline{99.23}$ & $\phantom{0}\phantom{0}\underline{0.35}$ & $\phantom{0}\textbf{99.01}$ & $\phantom{0}\phantom{0}\underline{2.10}$ & $\phantom{0}81.79$ & $\phantom{0}50.61$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}64.64$ & $\phantom{0}84.10$ & $\phantom{0}72.47$ & $\phantom{0}76.93$ & $\phantom{0}78.60$ & $\phantom{0}71.03$ & $\phantom{0}68.52$ & $\phantom{0}74.96$ & $\phantom{0}71.18$ & $\phantom{0}75.83$ & $\phantom{0}62.76$ & $\phantom{0}97.26$ & $\phantom{0}52.97$ & $\phantom{0}95.24$ & $\phantom{0}66.39$ & $\phantom{0}83.57$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}65.93$ & $\phantom{0}88.75$ & $\phantom{0}80.12$ & $\phantom{0}78.64$ & $\phantom{0}90.91$ & $\phantom{0}56.35$ & $\phantom{0}88.35$ & $\phantom{0}56.86$ & $\phantom{0}89.48$ & $\phantom{0}60.50$ & $\phantom{0}94.31$ & $\phantom{0}46.19$ & $\phantom{0}94.24$ & $\phantom{0}43.09$ & $\phantom{0}85.63$ & $\phantom{0}62.08$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}\textbf{73.66}$ & $\phantom{0}\textbf{70.54}$ & $\phantom{0}\textbf{87.02}$ & $\phantom{0}\textbf{55.25}$ & $\phantom{0}\textbf{97.27}$ & $\phantom{0}\textbf{11.17}$ & $\phantom{0}92.64$ & $\phantom{0}35.83$ & $\phantom{0}\underline{93.81}$ & $\phantom{0}\underline{33.73}$ & $\phantom{0}94.32$ & $\phantom{0}51.61$ & $\phantom{0}88.93$ & $\phantom{0}81.68$ & $\phantom{0}\underline{88.85}$ & $\phantom{0}52.15$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}68.95$ & $\phantom{0}84.85$ & $\phantom{0}82.92$ & $\phantom{0}71.36$ & $\phantom{0}92.21$ & $\phantom{0}47.23$ & $\phantom{0}88.33$ & $\phantom{0}56.07$ & $\phantom{0}89.78$ & $\phantom{0}57.29$ & $\phantom{0}94.28$ & $\phantom{0}45.01$ & $\phantom{0}90.55$ & $\phantom{0}58.98$ & $\phantom{0}86.15$ & $\phantom{0}61.21$ \\
 \rowcolor{gray!15}\cellcolor{white} & \textbf{PRISM (Ours)} & $\phantom{0}70.12$ & $\phantom{0}78.94$ & $\phantom{0}\underline{85.55}$ & $\phantom{0}\underline{58.43}$ & $\phantom{0}95.51$ & $\phantom{0}\underline{22.84}$ & $\phantom{0}\textbf{97.25}$ & $\phantom{0}\textbf{11.98}$ & $\phantom{0}\textbf{93.85}$ & $\phantom{0}\textbf{32.53}$ & $\phantom{0}\textbf{99.79}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{98.93}$ & $\phantom{0}\phantom{0}\textbf{1.35}$ & $\phantom{0}\textbf{90.91}$ & $\phantom{0}\textbf{30.60}$ \\
\midrule
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{ViT-B-16}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}\underline{74.17}$ & $\phantom{0}78.90$ & $\phantom{0}81.64$ & $\phantom{0}65.47$ & $\phantom{0}91.20$ & $\phantom{0}41.23$ & $\phantom{0}72.17$ & $\phantom{0}70.25$ & $\phantom{0}86.94$ & $\phantom{0}51.70$ & $\phantom{0}42.84$ & $\phantom{0}97.70$ & $\phantom{0}54.51$ & $\phantom{0}89.95$ & $\phantom{0}70.00$ & $\phantom{0}73.47$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}64.55$ & $\phantom{0}92.06$ & $\phantom{0}79.60$ & $\phantom{0}82.79$ & $\phantom{0}88.72$ & $\phantom{0}71.12$ & $\phantom{0}90.43$ & $\phantom{0}49.63$ & $\phantom{0}87.18$ & $\phantom{0}71.75$ & $\phantom{0}97.21$ & $\phantom{0}\phantom{0}6.26$ & $\phantom{0}98.09$ & $\phantom{0}\phantom{0}7.45$ & $\phantom{0}86.17$ & $\phantom{0}52.81$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}64.33$ & $\phantom{0}88.70$ & $\phantom{0}51.91$ & $\phantom{0}91.87$ & $\phantom{0}40.19$ & $\phantom{0}99.24$ & $\phantom{0}76.49$ & $\phantom{0}66.80$ & $\phantom{0}47.51$ & $\phantom{0}92.02$ & $\phantom{0}91.67$ & $\phantom{0}88.49$ & $\phantom{0}96.51$ & $\phantom{0}19.60$ & $\phantom{0}68.98$ & $\phantom{0}76.78$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}68.45$ & $\phantom{0}83.31$ & $\phantom{0}78.17$ & $\phantom{0}72.04$ & $\phantom{0}88.98$ & $\phantom{0}49.09$ & $\phantom{0}81.69$ & $\phantom{0}59.63$ & $\phantom{0}84.21$ & $\phantom{0}60.28$ & $\phantom{0}91.64$ & $\phantom{0}59.32$ & $\phantom{0}88.48$ & $\phantom{0}55.29$ & $\phantom{0}82.78$ & $\phantom{0}63.77$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}66.85$ & $\phantom{0}81.82$ & $\phantom{0}63.72$ & $\phantom{0}81.73$ & $\phantom{0}70.07$ & $\phantom{0}82.35$ & $\phantom{0}47.96$ & $\phantom{0}90.85$ & $\phantom{0}70.11$ & $\phantom{0}78.87$ & $\phantom{0}16.76$ & $\phantom{0}99.99$ & $\phantom{0}14.19$ & $100.00$ & $\phantom{0}47.82$ & $\phantom{0}88.60$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}71.23$ & $\phantom{0}86.96$ & $\phantom{0}\underline{84.92}$ & $\phantom{0}72.89$ & $\phantom{0}92.77$ & $\phantom{0}48.85$ & $\phantom{0}90.44$ & $\phantom{0}47.73$ & $\phantom{0}90.60$ & $\phantom{0}58.88$ & $\phantom{0}95.42$ & $\phantom{0}36.40$ & $\phantom{0}96.19$ & $\phantom{0}23.36$ & $\phantom{0}88.38$ & $\phantom{0}53.87$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}68.28$ & $\phantom{0}82.29$ & $\phantom{0}67.48$ & $\phantom{0}79.98$ & $\phantom{0}74.97$ & $\phantom{0}78.49$ & $\phantom{0}58.77$ & $\phantom{0}86.84$ & $\phantom{0}76.45$ & $\phantom{0}73.65$ & $\phantom{0}24.06$ & $\phantom{0}99.99$ & $\phantom{0}27.20$ & $100.00$ & $\phantom{0}54.52$ & $\phantom{0}86.93$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}73.69$ & $\phantom{0}\textbf{77.92}$ & $\phantom{0}78.95$ & $\phantom{0}66.83$ & $\phantom{0}89.79$ & $\phantom{0}43.70$ & $\phantom{0}67.01$ & $\phantom{0}73.53$ & $\phantom{0}85.20$ & $\phantom{0}52.54$ & $\phantom{0}32.97$ & $\phantom{0}98.91$ & $\phantom{0}41.17$ & $\phantom{0}95.48$ & $\phantom{0}64.69$ & $\phantom{0}75.39$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}57.01$ & $\phantom{0}92.18$ & $\phantom{0}72.57$ & $\phantom{0}84.44$ & $\phantom{0}85.76$ & $\phantom{0}69.16$ & $\phantom{0}91.17$ & $\phantom{0}43.62$ & $\phantom{0}84.39$ & $\phantom{0}69.81$ & $\phantom{0}98.16$ & $\phantom{0}\phantom{0}0.99$ & $\phantom{0}98.77$ & $\phantom{0}\phantom{0}3.36$ & $\phantom{0}83.45$ & $\phantom{0}50.45$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}62.76$ & $\phantom{0}92.30$ & $\phantom{0}80.18$ & $\phantom{0}80.81$ & $\phantom{0}88.01$ & $\phantom{0}70.68$ & $\phantom{0}91.50$ & $\phantom{0}42.54$ & $\phantom{0}87.88$ & $\phantom{0}65.47$ & $\phantom{0}98.23$ & $\phantom{0}\phantom{0}1.75$ & $\phantom{0}97.60$ & $\phantom{0}11.70$ & $\phantom{0}86.17$ & $\phantom{0}50.95$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}53.14$ & $\phantom{0}94.11$ & $\phantom{0}50.37$ & $\phantom{0}92.72$ & $\phantom{0}54.83$ & $\phantom{0}93.11$ & $\phantom{0}65.82$ & $\phantom{0}81.82$ & $\phantom{0}57.23$ & $\phantom{0}89.61$ & $\phantom{0}66.86$ & $\phantom{0}94.96$ & $\phantom{0}79.86$ & $\phantom{0}77.17$ & $\phantom{0}61.47$ & $\phantom{0}89.22$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}55.04$ & $\phantom{0}95.47$ & $\phantom{0}71.13$ & $\phantom{0}84.78$ & $\phantom{0}87.44$ & $\phantom{0}59.58$ & $\phantom{0}69.81$ & $\phantom{0}78.39$ & $\phantom{0}73.63$ & $\phantom{0}86.45$ & $\phantom{0}83.51$ & $\phantom{0}85.00$ & $\phantom{0}69.23$ & $\phantom{0}95.86$ & $\phantom{0}72.14$ & $\phantom{0}85.12$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}40.09$ & $\phantom{0}97.60$ & $\phantom{0}46.03$ & $\phantom{0}96.89$ & $\phantom{0}51.16$ & $\phantom{0}98.08$ & $\phantom{0}49.75$ & $\phantom{0}94.67$ & $\phantom{0}50.13$ & $\phantom{0}97.00$ & $\phantom{0}17.00$ & $\phantom{0}99.92$ & $\phantom{0}59.68$ & $\phantom{0}99.12$ & $\phantom{0}43.92$ & $\phantom{0}97.78$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}53.69$ & $\phantom{0}91.83$ & $\phantom{0}40.45$ & $\phantom{0}97.81$ & $\phantom{0}34.24$ & $\phantom{0}99.73$ & $\phantom{0}26.10$ & $\phantom{0}99.44$ & $\phantom{0}36.19$ & $\phantom{0}99.16$ & $\phantom{0}16.70$ & $100.00$ & $\phantom{0}\phantom{0}7.58$ & $100.00$ & $\phantom{0}30.46$ & $\phantom{0}98.09$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}53.84$ & $\phantom{0}93.37$ & $\phantom{0}69.58$ & $\phantom{0}86.63$ & $\phantom{0}82.76$ & $\phantom{0}74.95$ & $\phantom{0}90.23$ & $\phantom{0}47.13$ & $\phantom{0}81.18$ & $\phantom{0}74.79$ & $\phantom{0}\underline{98.32}$ & $\phantom{0}\phantom{0}\underline{0.63}$ & $\phantom{0}\underline{99.00}$ & $\phantom{0}\phantom{0}\underline{1.28}$ & $\phantom{0}81.70$ & $\phantom{0}52.19$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}72.92$ & $\phantom{0}\underline{78.25}$ & $\phantom{0}83.61$ & $\phantom{0}\textbf{62.14}$ & $\phantom{0}\underline{93.65}$ & $\phantom{0}\underline{34.04}$ & $\phantom{0}88.59$ & $\phantom{0}48.10$ & $\phantom{0}\underline{90.76}$ & $\phantom{0}\underline{44.75}$ & $\phantom{0}97.38$ & $\phantom{0}12.61$ & $\phantom{0}91.81$ & $\phantom{0}42.61$ & $\phantom{0}87.95$ & $\phantom{0}46.70$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}\textbf{74.30}$ & $\phantom{0}78.39$ & $\phantom{0}81.46$ & $\phantom{0}\underline{65.32}$ & $\phantom{0}91.58$ & $\phantom{0}39.47$ & $\phantom{0}70.96$ & $\phantom{0}71.47$ & $\phantom{0}87.12$ & $\phantom{0}50.01$ & $\phantom{0}40.86$ & $\phantom{0}98.81$ & $\phantom{0}50.72$ & $\phantom{0}94.76$ & $\phantom{0}68.96$ & $\phantom{0}74.10$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}61.60$ & $\phantom{0}89.67$ & $\phantom{0}68.28$ & $\phantom{0}85.01$ & $\phantom{0}73.78$ & $\phantom{0}88.31$ & $\phantom{0}70.84$ & $\phantom{0}82.69$ & $\phantom{0}72.60$ & $\phantom{0}81.61$ & $\phantom{0}73.07$ & $\phantom{0}94.52$ & $\phantom{0}70.85$ & $\phantom{0}96.91$ & $\phantom{0}69.77$ & $\phantom{0}89.09$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}66.58$ & $\phantom{0}82.09$ & $\phantom{0}61.14$ & $\phantom{0}84.64$ & $\phantom{0}65.10$ & $\phantom{0}87.83$ & $\phantom{0}45.41$ & $\phantom{0}92.62$ & $\phantom{0}65.80$ & $\phantom{0}84.53$ & $\phantom{0}17.86$ & $\phantom{0}99.99$ & $\phantom{0}11.60$ & $100.00$ & $\phantom{0}45.79$ & $\phantom{0}90.56$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}63.93$ & $\phantom{0}88.25$ & $\phantom{0}80.02$ & $\phantom{0}74.96$ & $\phantom{0}89.68$ & $\phantom{0}57.29$ & $\phantom{0}88.20$ & $\phantom{0}53.90$ & $\phantom{0}88.69$ & $\phantom{0}57.04$ & $\phantom{0}88.68$ & $\phantom{0}81.75$ & $\phantom{0}91.81$ & $\phantom{0}52.58$ & $\phantom{0}83.69$ & $\phantom{0}68.28$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}70.78$ & $\phantom{0}79.73$ & $\phantom{0}\textbf{85.01}$ & $\phantom{0}65.71$ & $\phantom{0}\textbf{94.81}$ & $\phantom{0}\textbf{29.41}$ & $\phantom{0}\underline{92.03}$ & $\phantom{0}\underline{42.50}$ & $\phantom{0}\textbf{92.15}$ & $\phantom{0}\textbf{44.53}$ & $\phantom{0}97.98$ & $\phantom{0}\phantom{0}2.82$ & $\phantom{0}97.35$ & $\phantom{0}16.35$ & $\phantom{0}\textbf{89.52}$ & $\phantom{0}\textbf{40.37}$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}67.82$ & $\phantom{0}85.50$ & $\phantom{0}82.69$ & $\phantom{0}69.86$ & $\phantom{0}91.07$ & $\phantom{0}49.84$ & $\phantom{0}87.80$ & $\phantom{0}53.72$ & $\phantom{0}89.87$ & $\phantom{0}52.34$ & $\phantom{0}89.04$ & $\phantom{0}75.85$ & $\phantom{0}89.01$ & $\phantom{0}64.40$ & $\phantom{0}84.62$ & $\phantom{0}66.59$ \\
\rowcolor{gray!15}\cellcolor{white}  & \textbf{PRISM (Ours)} & $\phantom{0}66.28$ & $\phantom{0}87.87$ & $\phantom{0}82.22$ & $\phantom{0}72.56$ & $\phantom{0}91.20$ & $\phantom{0}52.78$ & $\phantom{0}\textbf{95.00}$ & $\phantom{0}\textbf{25.93}$ & $\phantom{0}90.27$ & $\phantom{0}54.11$ & $\phantom{0}\textbf{99.95}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{99.82}$ & $\phantom{0}\phantom{0}\textbf{0.09}$ & $\phantom{0}\underline{88.76}$ & $\phantom{0}\underline{41.51}$ \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
 & \multirow{4}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{Near}} & \multicolumn{2}{c}{\textbf{Far}} & \multicolumn{10}{c}{\textbf{Extreme}} & \multicolumn{2}{c}{} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-16}
 &  & \multicolumn{2}{c}{\textbf{Mean}} & \multicolumn{2}{c}{\textbf{Mean}} & \multicolumn{2}{c}{\textbf{ImageNet-1k}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{Places365}} & \multicolumn{2}{c}{\textbf{Mean}} & \multicolumn{2}{c}{\textbf{Average}} \\
 &  & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 & AUROC & FPR95 \\
 &  & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ & $\uparrow$ & $\downarrow$ \\
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{ResNet-18}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}72.86$ & $\phantom{0}72.12$ & $\phantom{0}74.85$ & $\phantom{0}64.22$ & $\phantom{0}76.06$ & $\phantom{0}55.12$ & $\phantom{0}64.79$ & $\phantom{0}62.83$ & $\phantom{0}68.46$ & $\phantom{0}64.08$ & $\phantom{0}76.59$ & $\phantom{0}53.52$ & $\phantom{0}71.48$ & $\phantom{0}58.89$ & $\phantom{0}73.06$ & $\phantom{0}65.07$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}89.14$ & $\phantom{0}32.15$ & $\phantom{0}97.03$ & $\phantom{0}14.25$ & $\phantom{0}99.73$ & $\phantom{0}\phantom{0}0.54$ & $\phantom{0}99.86$ & $\phantom{0}\phantom{0}0.15$ & $\phantom{0}99.72$ & $\phantom{0}\phantom{0}0.99$ & $\phantom{0}99.74$ & $\phantom{0}\phantom{0}0.45$ & $\phantom{0}99.76$ & $\phantom{0}\phantom{0}0.53$ & $\phantom{0}95.31$ & $\phantom{0}15.65$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}87.94$ & $\phantom{0}28.82$ & $\phantom{0}97.15$ & $\phantom{0}10.01$ & $\phantom{0}96.65$ & $\phantom{0}\phantom{0}3.63$ & $\phantom{0}98.34$ & $\phantom{0}\phantom{0}1.76$ & $\phantom{0}93.34$ & $\phantom{0}\phantom{0}6.99$ & $\phantom{0}97.04$ & $\phantom{0}\phantom{0}3.29$ & $\phantom{0}96.34$ & $\phantom{0}\phantom{0}3.92$ & $\phantom{0}93.81$ & $\phantom{0}14.25$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}\textbf{94.27}$ & $\phantom{0}\textbf{19.03}$ & $\phantom{0}\textbf{98.38}$ & $\phantom{0}\phantom{0}\textbf{6.20}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{97.55}$ & $\phantom{0}\phantom{0}\textbf{8.41}$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}73.37$ & $\phantom{0}60.43$ & $\phantom{0}73.47$ & $\phantom{0}52.02$ & $\phantom{0}60.61$ & $\phantom{0}55.63$ & $\phantom{0}46.60$ & $\phantom{0}63.56$ & $\phantom{0}52.34$ & $\phantom{0}61.91$ & $\phantom{0}60.24$ & $\phantom{0}56.68$ & $\phantom{0}54.95$ & $\phantom{0}59.45$ & $\phantom{0}67.26$ & $\phantom{0}57.30$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}86.45$ & $\phantom{0}37.59$ & $\phantom{0}89.95$ & $\phantom{0}30.43$ & $\phantom{0}99.67$ & $\phantom{0}\phantom{0}1.30$ & $\phantom{0}99.84$ & $\phantom{0}\phantom{0}0.52$ & $\phantom{0}99.43$ & $\phantom{0}\phantom{0}2.92$ & $\phantom{0}99.71$ & $\phantom{0}\phantom{0}1.04$ & $\phantom{0}99.66$ & $\phantom{0}\phantom{0}1.45$ & $\phantom{0}92.02$ & $\phantom{0}23.16$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}80.66$ & $\phantom{0}58.08$ & $\phantom{0}83.78$ & $\phantom{0}50.07$ & $\phantom{0}91.51$ & $\phantom{0}37.53$ & $\phantom{0}84.94$ & $\phantom{0}56.39$ & $\phantom{0}85.78$ & $\phantom{0}49.26$ & $\phantom{0}91.86$ & $\phantom{0}38.27$ & $\phantom{0}88.52$ & $\phantom{0}45.36$ & $\phantom{0}84.32$ & $\phantom{0}51.17$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}73.08$ & $\phantom{0}61.10$ & $\phantom{0}73.46$ & $\phantom{0}52.21$ & $\phantom{0}61.01$ & $\phantom{0}55.30$ & $\phantom{0}47.02$ & $\phantom{0}63.49$ & $\phantom{0}52.60$ & $\phantom{0}61.90$ & $\phantom{0}60.79$ & $\phantom{0}56.29$ & $\phantom{0}55.36$ & $\phantom{0}59.24$ & $\phantom{0}67.30$ & $\phantom{0}57.52$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}89.09$ & $\phantom{0}32.07$ & $\phantom{0}95.90$ & $\phantom{0}24.43$ & $\phantom{0}98.46$ & $\phantom{0}10.97$ & $\phantom{0}98.99$ & $\phantom{0}\phantom{0}7.50$ & $\phantom{0}98.88$ & $\phantom{0}\phantom{0}7.33$ & $\phantom{0}98.15$ & $\phantom{0}13.55$ & $\phantom{0}98.62$ & $\phantom{0}\phantom{0}9.84$ & $\phantom{0}94.54$ & $\phantom{0}22.11$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}85.71$ & $\phantom{0}53.26$ & $\phantom{0}94.17$ & $\phantom{0}40.91$ & $\phantom{0}97.54$ & $\phantom{0}26.89$ & $\phantom{0}97.77$ & $\phantom{0}25.48$ & $\phantom{0}97.23$ & $\phantom{0}29.12$ & $\phantom{0}97.59$ & $\phantom{0}26.45$ & $\phantom{0}97.53$ & $\phantom{0}26.98$ & $\phantom{0}92.47$ & $\phantom{0}40.39$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}71.65$ & $\phantom{0}59.49$ & $\phantom{0}72.72$ & $\phantom{0}50.72$ & $\phantom{0}52.65$ & $\phantom{0}60.32$ & $\phantom{0}42.42$ & $\phantom{0}65.73$ & $\phantom{0}47.85$ & $\phantom{0}63.99$ & $\phantom{0}52.36$ & $\phantom{0}60.27$ & $\phantom{0}48.82$ & $\phantom{0}62.58$ & $\phantom{0}64.40$ & $\phantom{0}57.60$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}41.92$ & $\phantom{0}89.83$ & $\phantom{0}63.61$ & $\phantom{0}68.71$ & $\phantom{0}\phantom{0}2.41$ & $\phantom{0}99.21$ & $\phantom{0}\phantom{0}0.67$ & $\phantom{0}99.84$ & $\phantom{0}\phantom{0}5.10$ & $\phantom{0}97.44$ & $\phantom{0}\phantom{0}1.63$ & $\phantom{0}99.45$ & $\phantom{0}\phantom{0}2.45$ & $\phantom{0}98.99$ & $\phantom{0}35.99$ & $\phantom{0}85.84$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}70.48$ & $\phantom{0}81.14$ & $\phantom{0}72.01$ & $\phantom{0}72.53$ & $\phantom{0}61.27$ & $\phantom{0}68.36$ & $\phantom{0}48.22$ & $\phantom{0}73.46$ & $\phantom{0}55.73$ & $\phantom{0}70.69$ & $\phantom{0}61.37$ & $\phantom{0}69.31$ & $\phantom{0}56.65$ & $\phantom{0}70.45$ & $\phantom{0}66.38$ & $\phantom{0}74.71$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}78.67$ & $\phantom{0}57.70$ & $\phantom{0}82.77$ & $\phantom{0}45.43$ & $\phantom{0}74.90$ & $\phantom{0}55.21$ & $\phantom{0}59.00$ & $\phantom{0}63.08$ & $\phantom{0}68.08$ & $\phantom{0}60.47$ & $\phantom{0}75.37$ & $\phantom{0}55.95$ & $\phantom{0}69.34$ & $\phantom{0}58.68$ & $\phantom{0}76.93$ & $\phantom{0}53.93$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}82.09$ & $\phantom{0}45.60$ & $\phantom{0}86.69$ & $\phantom{0}37.28$ & $\phantom{0}89.02$ & $\phantom{0}22.70$ & $\phantom{0}91.41$ & $\phantom{0}22.45$ & $\phantom{0}92.05$ & $\phantom{0}18.48$ & $\phantom{0}87.29$ & $\phantom{0}23.85$ & $\phantom{0}89.94$ & $\phantom{0}21.87$ & $\phantom{0}86.24$ & $\phantom{0}34.92$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}88.11$ & $\phantom{0}40.26$ & $\phantom{0}93.84$ & $\phantom{0}26.20$ & $\phantom{0}99.26$ & $\phantom{0}\phantom{0}4.20$ & $\phantom{0}99.64$ & $\phantom{0}\phantom{0}1.96$ & $\phantom{0}98.64$ & $\phantom{0}\phantom{0}8.19$ & $\phantom{0}99.35$ & $\phantom{0}\phantom{0}3.60$ & $\phantom{0}99.22$ & $\phantom{0}\phantom{0}4.49$ & $\phantom{0}93.72$ & $\phantom{0}23.65$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}74.73$ & $\phantom{0}65.40$ & $\phantom{0}76.18$ & $\phantom{0}55.25$ & $\phantom{0}76.84$ & $\phantom{0}51.93$ & $\phantom{0}65.17$ & $\phantom{0}59.97$ & $\phantom{0}69.10$ & $\phantom{0}60.99$ & $\phantom{0}77.34$ & $\phantom{0}50.78$ & $\phantom{0}72.11$ & $\phantom{0}55.92$ & $\phantom{0}74.34$ & $\phantom{0}58.85$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}77.51$ & $\phantom{0}71.20$ & $\phantom{0}85.67$ & $\phantom{0}52.54$ & $\phantom{0}99.81$ & $\phantom{0}\phantom{0}0.33$ & $\phantom{0}99.64$ & $\phantom{0}\phantom{0}0.45$ & $\phantom{0}99.51$ & $\phantom{0}\phantom{0}1.61$ & $\phantom{0}99.87$ & $\phantom{0}\phantom{0}0.14$ & $\phantom{0}99.71$ & $\phantom{0}\phantom{0}0.63$ & $\phantom{0}87.63$ & $\phantom{0}41.46$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}78.17$ & $\phantom{0}57.68$ & $\phantom{0}81.70$ & $\phantom{0}46.17$ & $\phantom{0}72.34$ & $\phantom{0}54.84$ & $\phantom{0}56.20$ & $\phantom{0}63.03$ & $\phantom{0}66.32$ & $\phantom{0}60.54$ & $\phantom{0}72.10$ & $\phantom{0}55.66$ & $\phantom{0}66.74$ & $\phantom{0}58.52$ & $\phantom{0}75.54$ & $\phantom{0}54.12$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}85.96$ & $\phantom{0}47.21$ & $\phantom{0}90.02$ & $\phantom{0}38.38$ & $\phantom{0}98.72$ & $\phantom{0}\phantom{0}5.37$ & $\phantom{0}99.14$ & $\phantom{0}\phantom{0}2.99$ & $\phantom{0}97.63$ & $\phantom{0}10.70$ & $\phantom{0}98.92$ & $\phantom{0}\phantom{0}4.37$ & $\phantom{0}98.60$ & $\phantom{0}\phantom{0}5.86$ & $\phantom{0}91.53$ & $\phantom{0}30.48$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}90.53$ & $\phantom{0}24.85$ & $\phantom{0}97.86$ & $\phantom{0}10.72$ & $\phantom{0}99.98$ & $\phantom{0}\phantom{0}\underline{0.07}$ & $\phantom{0}99.99$ & $\phantom{0}\phantom{0}\underline{0.04}$ & $\phantom{0}99.96$ & $\phantom{0}\phantom{0}\underline{0.12}$ & $\phantom{0}99.98$ & $\phantom{0}\phantom{0}\underline{0.04}$ & $\phantom{0}99.98$ & $\phantom{0}\phantom{0}\underline{0.07}$ & $\phantom{0}96.12$ & $\phantom{0}11.88$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}83.49$ & $\phantom{0}54.80$ & $\phantom{0}85.88$ & $\phantom{0}43.81$ & $\phantom{0}97.54$ & $\phantom{0}10.74$ & $\phantom{0}97.88$ & $\phantom{0}\phantom{0}9.90$ & $\phantom{0}96.21$ & $\phantom{0}19.96$ & $\phantom{0}97.78$ & $\phantom{0}\phantom{0}9.34$ & $\phantom{0}97.35$ & $\phantom{0}12.49$ & $\phantom{0}88.91$ & $\phantom{0}37.03$ \\
\rowcolor{gray!15}\cellcolor{white}   & PRISM (Ours) & $\phantom{0}\underline{91.47}$ & $\phantom{0}\underline{21.08}$ & $\phantom{0}\underline{98.19}$ & $\phantom{0}\phantom{0}\underline{8.53}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{96.56}$ & $\phantom{0}\phantom{0}\underline{9.87}$ \\
\midrule
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{CCT-7/7x2}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}73.89$ & $\phantom{0}75.02$ & $\phantom{0}77.40$ & $\phantom{0}70.77$ & $\phantom{0}76.78$ & $\phantom{0}54.53$ & $\phantom{0}75.09$ & $\phantom{0}55.12$ & $\phantom{0}76.55$ & $\phantom{0}62.38$ & $\phantom{0}75.63$ & $\phantom{0}53.05$ & $\phantom{0}76.01$ & $\phantom{0}56.27$ & $\phantom{0}75.77$ & $\phantom{0}67.35$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}74.24$ & $\phantom{0}68.10$ & $\phantom{0}78.38$ & $\phantom{0}61.61$ & $\phantom{0}82.14$ & $\phantom{0}44.39$ & $\phantom{0}86.85$ & $\phantom{0}40.77$ & $\phantom{0}86.82$ & $\phantom{0}38.76$ & $\phantom{0}81.88$ & $\phantom{0}44.17$ & $\phantom{0}84.42$ & $\phantom{0}42.02$ & $\phantom{0}79.01$ & $\phantom{0}57.24$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}59.02$ & $\phantom{0}79.76$ & $\phantom{0}72.10$ & $\phantom{0}65.32$ & $\phantom{0}33.09$ & $\phantom{0}67.63$ & $\phantom{0}30.62$ & $\phantom{0}70.05$ & $\phantom{0}29.49$ & $\phantom{0}71.05$ & $\phantom{0}33.34$ & $\phantom{0}67.35$ & $\phantom{0}31.63$ & $\phantom{0}69.02$ & $\phantom{0}54.25$ & $\phantom{0}71.37$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}79.54$ & $\phantom{0}\underline{59.27}$ & $\phantom{0}86.71$ & $\phantom{0}\underline{44.65}$ & $\phantom{0}\underline{99.99}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{99.99}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{99.99}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{99.99}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{88.75}$ & $\phantom{0}\underline{34.64}$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}72.61$ & $\phantom{0}70.79$ & $\phantom{0}77.09$ & $\phantom{0}65.58$ & $\phantom{0}75.12$ & $\phantom{0}48.53$ & $\phantom{0}74.45$ & $\phantom{0}48.83$ & $\phantom{0}73.20$ & $\phantom{0}56.92$ & $\phantom{0}74.52$ & $\phantom{0}46.81$ & $\phantom{0}74.32$ & $\phantom{0}50.27$ & $\phantom{0}74.68$ & $\phantom{0}62.21$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}75.07$ & $\phantom{0}62.58$ & $\phantom{0}75.75$ & $\phantom{0}64.94$ & $\phantom{0}87.00$ & $\phantom{0}35.76$ & $\phantom{0}88.60$ & $\phantom{0}34.49$ & $\phantom{0}87.92$ & $\phantom{0}36.31$ & $\phantom{0}87.20$ & $\phantom{0}35.97$ & $\phantom{0}87.68$ & $\phantom{0}35.63$ & $\phantom{0}79.50$ & $\phantom{0}54.38$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}72.26$ & $\phantom{0}70.80$ & $\phantom{0}77.13$ & $\phantom{0}65.45$ & $\phantom{0}74.86$ & $\phantom{0}49.58$ & $\phantom{0}74.18$ & $\phantom{0}48.83$ & $\phantom{0}73.04$ & $\phantom{0}57.27$ & $\phantom{0}74.31$ & $\phantom{0}47.56$ & $\phantom{0}74.10$ & $\phantom{0}50.81$ & $\phantom{0}74.49$ & $\phantom{0}62.35$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}72.53$ & $\phantom{0}70.85$ & $\phantom{0}77.05$ & $\phantom{0}65.51$ & $\phantom{0}75.21$ & $\phantom{0}48.79$ & $\phantom{0}74.44$ & $\phantom{0}49.06$ & $\phantom{0}73.30$ & $\phantom{0}57.18$ & $\phantom{0}74.57$ & $\phantom{0}47.11$ & $\phantom{0}74.38$ & $\phantom{0}50.54$ & $\phantom{0}74.65$ & $\phantom{0}62.30$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}76.75$ & $\phantom{0}68.58$ & $\phantom{0}84.59$ & $\phantom{0}56.03$ & $\phantom{0}84.12$ & $\phantom{0}27.00$ & $\phantom{0}87.88$ & $\phantom{0}23.79$ & $\phantom{0}90.23$ & $\phantom{0}22.42$ & $\phantom{0}83.19$ & $\phantom{0}26.43$ & $\phantom{0}86.35$ & $\phantom{0}24.91$ & $\phantom{0}82.56$ & $\phantom{0}49.84$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}76.96$ & $\phantom{0}61.53$ & $\phantom{0}82.96$ & $\phantom{0}58.97$ & $\phantom{0}82.16$ & $\phantom{0}33.80$ & $\phantom{0}83.91$ & $\phantom{0}31.30$ & $\phantom{0}85.08$ & $\phantom{0}37.06$ & $\phantom{0}81.07$ & $\phantom{0}32.31$ & $\phantom{0}83.06$ & $\phantom{0}33.62$ & $\phantom{0}80.99$ & $\phantom{0}51.37$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}67.12$ & $\phantom{0}80.46$ & $\phantom{0}78.95$ & $\phantom{0}63.25$ & $\phantom{0}71.03$ & $\phantom{0}68.07$ & $\phantom{0}73.22$ & $\phantom{0}61.71$ & $\phantom{0}70.83$ & $\phantom{0}67.40$ & $\phantom{0}70.90$ & $\phantom{0}68.16$ & $\phantom{0}71.49$ & $\phantom{0}66.34$ & $\phantom{0}72.52$ & $\phantom{0}70.02$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}65.91$ & $\phantom{0}80.92$ & $\phantom{0}66.88$ & $\phantom{0}72.11$ & $\phantom{0}99.10$ & $\phantom{0}\phantom{0}5.98$ & $\phantom{0}98.12$ & $\phantom{0}\underline{14.87}$ & $\phantom{0}98.75$ & $\phantom{0}\phantom{0}8.48$ & $\phantom{0}99.10$ & $\phantom{0}\phantom{0}5.58$ & $\phantom{0}98.77$ & $\phantom{0}\phantom{0}8.73$ & $\phantom{0}77.19$ & $\phantom{0}53.92$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}53.12$ & $\phantom{0}95.00$ & $\phantom{0}52.89$ & $\phantom{0}94.39$ & $\phantom{0}54.40$ & $\phantom{0}76.13$ & $\phantom{0}54.70$ & $\phantom{0}76.24$ & $\phantom{0}57.50$ & $\phantom{0}79.01$ & $\phantom{0}53.25$ & $\phantom{0}75.79$ & $\phantom{0}54.96$ & $\phantom{0}76.79$ & $\phantom{0}53.66$ & $\phantom{0}88.73$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}72.08$ & $\phantom{0}74.51$ & $\phantom{0}77.04$ & $\phantom{0}71.22$ & $\phantom{0}74.18$ & $\phantom{0}58.19$ & $\phantom{0}74.38$ & $\phantom{0}58.91$ & $\phantom{0}72.16$ & $\phantom{0}65.49$ & $\phantom{0}74.25$ & $\phantom{0}55.23$ & $\phantom{0}73.74$ & $\phantom{0}59.46$ & $\phantom{0}74.29$ & $\phantom{0}68.39$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}75.29$ & $\phantom{0}73.43$ & $\phantom{0}82.96$ & $\phantom{0}58.55$ & $\phantom{0}87.07$ & $\phantom{0}33.96$ & $\phantom{0}93.62$ & $\phantom{0}21.23$ & $\phantom{0}94.81$ & $\phantom{0}18.21$ & $\phantom{0}86.65$ & $\phantom{0}33.97$ & $\phantom{0}90.54$ & $\phantom{0}26.84$ & $\phantom{0}82.93$ & $\phantom{0}52.94$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}78.02$ & $\phantom{0}61.43$ & $\phantom{0}86.12$ & $\phantom{0}50.37$ & $\phantom{0}81.98$ & $\phantom{0}38.93$ & $\phantom{0}82.97$ & $\phantom{0}32.24$ & $\phantom{0}84.73$ & $\phantom{0}37.60$ & $\phantom{0}81.24$ & $\phantom{0}36.58$ & $\phantom{0}82.73$ & $\phantom{0}36.34$ & $\phantom{0}82.29$ & $\phantom{0}49.38$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}76.49$ & $\phantom{0}65.45$ & $\phantom{0}80.08$ & $\phantom{0}59.00$ & $\phantom{0}77.25$ & $\phantom{0}44.86$ & $\phantom{0}75.96$ & $\phantom{0}44.31$ & $\phantom{0}77.13$ & $\phantom{0}51.14$ & $\phantom{0}75.90$ & $\phantom{0}44.43$ & $\phantom{0}76.56$ & $\phantom{0}46.19$ & $\phantom{0}77.71$ & $\phantom{0}56.88$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}72.43$ & $\phantom{0}72.24$ & $\phantom{0}77.64$ & $\phantom{0}67.68$ & $\phantom{0}99.99$ & $\phantom{0}\phantom{0}\underline{0.02}$ & $\phantom{0}99.99$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}99.97$ & $\phantom{0}\phantom{0}\underline{0.02}$ & $\phantom{0}99.99$ & $\phantom{0}\phantom{0}\underline{0.00}$ & $\phantom{0}99.99$ & $\phantom{0}\phantom{0}\underline{0.01}$ & $\phantom{0}83.35$ & $\phantom{0}46.64$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}73.06$ & $\phantom{0}71.14$ & $\phantom{0}77.82$ & $\phantom{0}65.33$ & $\phantom{0}76.97$ & $\phantom{0}49.27$ & $\phantom{0}76.68$ & $\phantom{0}48.57$ & $\phantom{0}75.07$ & $\phantom{0}56.96$ & $\phantom{0}76.48$ & $\phantom{0}47.27$ & $\phantom{0}76.30$ & $\phantom{0}50.52$ & $\phantom{0}75.73$ & $\phantom{0}62.33$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}77.87$ & $\phantom{0}62.70$ & $\phantom{0}84.09$ & $\phantom{0}54.87$ & $\phantom{0}80.11$ & $\phantom{0}37.23$ & $\phantom{0}79.83$ & $\phantom{0}33.55$ & $\phantom{0}81.88$ & $\phantom{0}40.62$ & $\phantom{0}79.00$ & $\phantom{0}35.63$ & $\phantom{0}80.21$ & $\phantom{0}36.76$ & $\phantom{0}80.72$ & $\phantom{0}51.44$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}\underline{79.82}$ & $\phantom{0}60.22$ & $\phantom{0}\underline{87.48}$ & $\phantom{0}46.85$ & $\phantom{0}89.53$ & $\phantom{0}24.94$ & $\phantom{0}92.35$ & $\phantom{0}22.48$ & $\phantom{0}94.00$ & $\phantom{0}20.88$ & $\phantom{0}88.42$ & $\phantom{0}25.25$ & $\phantom{0}91.07$ & $\phantom{0}23.39$ & $\phantom{0}86.12$ & $\phantom{0}43.49$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}71.94$ & $\phantom{0}69.56$ & $\phantom{0}78.75$ & $\phantom{0}64.04$ & $\phantom{0}74.81$ & $\phantom{0}48.47$ & $\phantom{0}74.59$ & $\phantom{0}48.65$ & $\phantom{0}73.74$ & $\phantom{0}56.37$ & $\phantom{0}74.73$ & $\phantom{0}45.81$ & $\phantom{0}74.47$ & $\phantom{0}49.83$ & $\phantom{0}75.05$ & $\phantom{0}61.14$ \\
 \rowcolor{gray!15}\cellcolor{white}  & PRISM (Ours) & $\phantom{0}\textbf{87.31}$ & $\phantom{0}\textbf{34.27}$ & $\phantom{0}\textbf{96.63}$ & $\phantom{0}\textbf{13.97}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{94.65}$ & $\phantom{0}\textbf{16.08}$ \\
\midrule
\midrule
\multirow{23}{*}{\rotatebox{90}{\textbf{ConvNeXt-S}}} & MSP~\cite{hendrycks2016_ood_msp} & $\phantom{0}80.59$ & $\phantom{0}62.22$ & $\phantom{0}86.60$ & $\phantom{0}52.50$ & $\phantom{0}78.29$ & $\phantom{0}47.66$ & $\phantom{0}77.13$ & $\phantom{0}46.31$ & $\phantom{0}81.01$ & $\phantom{0}45.13$ & $\phantom{0}77.00$ & $\phantom{0}46.73$ & $\phantom{0}78.36$ & $\phantom{0}46.46$ & $\phantom{0}81.85$ & $\phantom{0}53.72$ \\
 & MDS~\cite{lee2018_mahala} & $\phantom{0}90.39$ & $\phantom{0}32.15$ & $\phantom{0}95.91$ & $\phantom{0}21.78$ & $\phantom{0}98.80$ & $\phantom{0}\phantom{0}5.91$ & $\phantom{0}98.70$ & $\phantom{0}\phantom{0}6.72$ & $\phantom{0}99.32$ & $\phantom{0}\phantom{0}2.03$ & $\phantom{0}98.70$ & $\phantom{0}\phantom{0}6.80$ & $\phantom{0}98.88$ & $\phantom{0}\phantom{0}5.37$ & $\phantom{0}95.06$ & $\phantom{0}19.77$ \\
 & MDSEns~\cite{lee2018_mahala} & $\phantom{0}\textbf{92.37}$ & $\phantom{0}\textbf{21.90}$ & $\phantom{0}\textbf{97.66}$ & $\phantom{0}\phantom{0}\textbf{8.44}$ & $\phantom{0}74.99$ & $\phantom{0}25.02$ & $\phantom{0}74.99$ & $\phantom{0}25.01$ & $\phantom{0}74.11$ & $\phantom{0}26.01$ & $\phantom{0}74.99$ & $\phantom{0}25.01$ & $\phantom{0}74.77$ & $\phantom{0}25.26$ & $\phantom{0}88.27$ & $\phantom{0}18.53$ \\
 & GRAM~\cite{sastry20a_gram} & $\phantom{0}\underline{91.80}$ & $\phantom{0}32.14$ & $\phantom{0}\underline{97.08}$ & $\phantom{0}\underline{15.65}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{96.29}$ & $\phantom{0}\textbf{15.93}$ \\
 & EBO~\cite{liu2020_ood_ebo} & $\phantom{0}74.37$ & $\phantom{0}67.26$ & $\phantom{0}81.32$ & $\phantom{0}56.45$ & $\phantom{0}68.00$ & $\phantom{0}68.73$ & $\phantom{0}67.46$ & $\phantom{0}64.81$ & $\phantom{0}72.08$ & $\phantom{0}56.98$ & $\phantom{0}67.68$ & $\phantom{0}67.09$ & $\phantom{0}68.81$ & $\phantom{0}64.40$ & $\phantom{0}74.83$ & $\phantom{0}62.70$ \\
 & RMDS~\cite{Ren2021_rmds} & $\phantom{0}86.13$ & $\phantom{0}45.57$ & $\phantom{0}90.28$ & $\phantom{0}35.67$ & $\phantom{0}91.14$ & $\phantom{0}23.00$ & $\phantom{0}87.17$ & $\phantom{0}26.68$ & $\phantom{0}92.44$ & $\phantom{0}21.56$ & $\phantom{0}89.43$ & $\phantom{0}25.56$ & $\phantom{0}90.05$ & $\phantom{0}24.20$ & $\phantom{0}88.82$ & $\phantom{0}35.15$ \\
 & ReAct~\cite{sun2021_ood_react} & $\phantom{0}74.28$ & $\phantom{0}67.34$ & $\phantom{0}81.23$ & $\phantom{0}56.98$ & $\phantom{0}67.93$ & $\phantom{0}68.67$ & $\phantom{0}67.30$ & $\phantom{0}64.67$ & $\phantom{0}72.20$ & $\phantom{0}56.86$ & $\phantom{0}67.51$ & $\phantom{0}67.46$ & $\phantom{0}68.73$ & $\phantom{0}64.41$ & $\phantom{0}74.75$ & $\phantom{0}62.91$ \\
 & MLS~\cite{hendrycks2019_ood_mls} & $\phantom{0}74.38$ & $\phantom{0}67.22$ & $\phantom{0}81.33$ & $\phantom{0}56.43$ & $\phantom{0}68.05$ & $\phantom{0}68.20$ & $\phantom{0}67.51$ & $\phantom{0}64.48$ & $\phantom{0}72.13$ & $\phantom{0}56.70$ & $\phantom{0}67.73$ & $\phantom{0}66.61$ & $\phantom{0}68.85$ & $\phantom{0}64.00$ & $\phantom{0}74.85$ & $\phantom{0}62.55$ \\
 & ViM~\cite{wang2022_ood_vim} & $\phantom{0}87.86$ & $\phantom{0}38.78$ & $\phantom{0}93.68$ & $\phantom{0}33.58$ & $\phantom{0}97.67$ & $\phantom{0}13.89$ & $\phantom{0}95.83$ & $\phantom{0}17.09$ & $\phantom{0}98.36$ & $\phantom{0}\phantom{0}7.57$ & $\phantom{0}97.79$ & $\phantom{0}13.23$ & $\phantom{0}97.42$ & $\phantom{0}12.95$ & $\phantom{0}92.99$ & $\phantom{0}28.44$ \\
 & KNN~\cite{sun2022knnood} & $\phantom{0}85.94$ & $\phantom{0}45.97$ & $\phantom{0}89.41$ & $\phantom{0}39.88$ & $\phantom{0}88.68$ & $\phantom{0}25.83$ & $\phantom{0}83.96$ & $\phantom{0}26.49$ & $\phantom{0}90.89$ & $\phantom{0}23.39$ & $\phantom{0}86.89$ & $\phantom{0}26.86$ & $\phantom{0}87.60$ & $\phantom{0}25.64$ & $\phantom{0}87.65$ & $\phantom{0}37.16$ \\
 & DICE~\cite{sun2022dice} & $\phantom{0}62.70$ & $\phantom{0}88.26$ & $\phantom{0}65.53$ & $\phantom{0}92.57$ & $\phantom{0}54.03$ & $\phantom{0}96.17$ & $\phantom{0}49.41$ & $\phantom{0}98.17$ & $\phantom{0}59.92$ & $\phantom{0}90.72$ & $\phantom{0}52.92$ & $\phantom{0}97.13$ & $\phantom{0}54.07$ & $\phantom{0}95.55$ & $\phantom{0}60.77$ & $\phantom{0}92.13$ \\
 & FeatNorm~\cite{Yu2023_featurenorm} & $\phantom{0}45.42$ & $\phantom{0}91.13$ & $\phantom{0}65.06$ & $\phantom{0}69.42$ & $\phantom{0}11.88$ & $\phantom{0}94.56$ & $\phantom{0}12.48$ & $\phantom{0}96.04$ & $\phantom{0}27.58$ & $\phantom{0}82.91$ & $\phantom{0}\phantom{0}8.40$ & $\phantom{0}96.44$ & $\phantom{0}15.09$ & $\phantom{0}92.49$ & $\phantom{0}41.86$ & $\phantom{0}84.35$ \\
 & ASH-b~\cite{djurisic2023ash} & $\phantom{0}46.54$ & $\phantom{0}95.67$ & $\phantom{0}41.90$ & $\phantom{0}98.64$ & $\phantom{0}46.12$ & $\phantom{0}96.31$ & $\phantom{0}48.30$ & $\phantom{0}96.78$ & $\phantom{0}51.70$ & $\phantom{0}93.75$ & $\phantom{0}48.54$ & $\phantom{0}96.40$ & $\phantom{0}48.67$ & $\phantom{0}95.81$ & $\phantom{0}45.70$ & $\phantom{0}96.71$ \\
 & ASH-s~\cite{djurisic2023ash} & $\phantom{0}75.52$ & $\phantom{0}71.18$ & $\phantom{0}81.54$ & $\phantom{0}66.21$ & $\phantom{0}68.64$ & $\phantom{0}86.19$ & $\phantom{0}68.24$ & $\phantom{0}84.22$ & $\phantom{0}74.05$ & $\phantom{0}71.09$ & $\phantom{0}67.62$ & $\phantom{0}86.65$ & $\phantom{0}69.64$ & $\phantom{0}82.04$ & $\phantom{0}75.57$ & $\phantom{0}73.14$ \\
 & Residual~\cite{wang2022_ood_vim} & $\phantom{0}89.78$ & $\phantom{0}34.81$ & $\phantom{0}94.35$ & $\phantom{0}29.70$ & $\phantom{0}95.80$ & $\phantom{0}23.90$ & $\phantom{0}97.16$ & $\phantom{0}22.74$ & $\phantom{0}97.74$ & $\phantom{0}16.54$ & $\phantom{0}95.26$ & $\phantom{0}24.50$ & $\phantom{0}96.49$ & $\phantom{0}21.92$ & $\phantom{0}93.54$ & $\phantom{0}28.81$ \\
 & SHE~\cite{zhang2023_she} & $\phantom{0}85.25$ & $\phantom{0}48.50$ & $\phantom{0}89.70$ & $\phantom{0}40.61$ & $\phantom{0}90.37$ & $\phantom{0}29.34$ & $\phantom{0}88.37$ & $\phantom{0}28.56$ & $\phantom{0}91.74$ & $\phantom{0}25.49$ & $\phantom{0}88.94$ & $\phantom{0}30.70$ & $\phantom{0}89.85$ & $\phantom{0}28.52$ & $\phantom{0}88.27$ & $\phantom{0}39.21$ \\
 & GEN~\cite{Liu2023_GEN} & $\phantom{0}80.74$ & $\phantom{0}55.62$ & $\phantom{0}86.94$ & $\phantom{0}44.42$ & $\phantom{0}75.95$ & $\phantom{0}42.68$ & $\phantom{0}74.24$ & $\phantom{0}39.46$ & $\phantom{0}79.38$ & $\phantom{0}39.21$ & $\phantom{0}74.17$ & $\phantom{0}42.09$ & $\phantom{0}75.93$ & $\phantom{0}40.86$ & $\phantom{0}81.20$ & $\phantom{0}46.97$ \\
 & ATS~\cite{Krumpl2024_ats} & $\phantom{0}77.81$ & $\phantom{0}67.50$ & $\phantom{0}85.86$ & $\phantom{0}52.54$ & $\phantom{0}99.67$ & $\phantom{0}\phantom{0}\underline{0.07}$ & $\phantom{0}99.66$ & $\phantom{0}\phantom{0}\underline{0.01}$ & $\phantom{0}99.71$ & $\phantom{0}\phantom{0}\underline{0.04}$ & $\phantom{0}99.65$ & $\phantom{0}\phantom{0}\underline{0.03}$ & $\phantom{0}99.67$ & $\phantom{0}\phantom{0}\underline{0.04}$ & $\phantom{0}87.78$ & $\phantom{0}40.02$ \\
 & SCALE~\cite{xu2024scaling} & $\phantom{0}73.70$ & $\phantom{0}69.95$ & $\phantom{0}80.76$ & $\phantom{0}60.48$ & $\phantom{0}66.46$ & $\phantom{0}73.46$ & $\phantom{0}65.76$ & $\phantom{0}68.83$ & $\phantom{0}72.09$ & $\phantom{0}59.80$ & $\phantom{0}65.89$ & $\phantom{0}71.12$ & $\phantom{0}67.55$ & $\phantom{0}68.30$ & $\phantom{0}74.00$ & $\phantom{0}66.24$ \\
 & fDBD~\cite{liu2024_fdbd} & $\phantom{0}84.36$ & $\phantom{0}50.68$ & $\phantom{0}88.34$ & $\phantom{0}43.84$ & $\phantom{0}83.33$ & $\phantom{0}34.32$ & $\phantom{0}79.37$ & $\phantom{0}31.33$ & $\phantom{0}86.01$ & $\phantom{0}30.45$ & $\phantom{0}80.80$ & $\phantom{0}35.03$ & $\phantom{0}82.38$ & $\phantom{0}32.78$ & $\phantom{0}85.03$ & $\phantom{0}42.43$ \\
 & MDS++~\cite{mueller2025_mahalanobispp} & $\phantom{0}88.55$ & $\phantom{0}42.75$ & $\phantom{0}93.49$ & $\phantom{0}31.90$ & $\phantom{0}96.03$ & $\phantom{0}17.00$ & $\phantom{0}93.89$ & $\phantom{0}22.06$ & $\phantom{0}97.57$ & $\phantom{0}11.06$ & $\phantom{0}95.52$ & $\phantom{0}19.90$ & $\phantom{0}95.75$ & $\phantom{0}17.51$ & $\phantom{0}92.60$ & $\phantom{0}30.72$ \\
 & NCI~\cite{liu2025_nci} & $\phantom{0}76.18$ & $\phantom{0}65.31$ & $\phantom{0}82.16$ & $\phantom{0}56.33$ & $\phantom{0}70.82$ & $\phantom{0}66.69$ & $\phantom{0}70.74$ & $\phantom{0}62.39$ & $\phantom{0}74.10$ & $\phantom{0}56.58$ & $\phantom{0}70.53$ & $\phantom{0}62.92$ & $\phantom{0}71.55$ & $\phantom{0}62.15$ & $\phantom{0}76.63$ & $\phantom{0}61.26$ \\
\midrule
 \rowcolor{gray!15}\cellcolor{white}  & PRISM (Ours) & $\phantom{0}91.06$ & $\phantom{0}\underline{29.34}$ & $\phantom{0}96.32$ & $\phantom{0}19.03$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\textbf{100.00}$ & $\phantom{0}\phantom{0}\textbf{0.00}$ & $\phantom{0}\underline{95.79}$ & $\phantom{0}\underline{16.12}$ \\

\bottomrule
\end{tabular}
